Approximating fixed size quantum correlations in polynomial time

We show that $\varepsilon$-additive approximations of the optimal value of fixed-size two-player free games with fixed-dimensional entanglement assistance can be computed in time $\mathrm{poly}(1/\varepsilon)$. This stands in contrast to previous analytic approaches, which focused on scaling with the number of questions and answers, but yielded only strict $\mathrm{exp}(1/\varepsilon)$ guarantees. Our main result is based on novel Bose-symmetric quantum de Finetti theorems tailored for constrained quantum separability problems. These results give rise to semidefinite programming (SDP) outer hierarchies for approximating the entangled value of such games. By employing representation-theoretic symmetry reduction techniques, we demonstrate that these SDPs can be formulated and solved with computational complexity $\mathrm{poly}(1/\varepsilon)$, thereby enabling efficient $\varepsilon$-additive approximations. In addition, we introduce a measurement-based rounding scheme that translates the resulting outer bounds into certifiably good inner sequences of entangled strategies. These strategies can, for instance, serve as warm starts for see-saw optimization methods. We believe that our techniques are of independent interest for broader classes of constrained separability problems in quantum information theory.

==> bose_vs_symmetric.tex <==
% =============================================================================
%  Standalone figure — Symmetric vs. Bose-symmetric operators
%
%  HOW TO USE IN YOUR PAPER
%    In your main preamble:      \usepackage{standalone}
%                                \usepackage{tikz}          % if not already loaded
%    Where you want the figure:
%        \begin{figure}[t]
%          \centering
%          \input{bose_vs_symmetric}
%          \caption{Symmetric versus Bose-symmetric operators on $B_1^n$. ...}
%          \label{fig:bose-vs-symmetric}
%        \end{figure}
%
%    SIZE: the figure is about 14.5 cm wide. If it exceeds your text width,
%    wrap the input in a resizebox, e.g.
%        \resizebox{\textwidth}{!}{\input{bose_vs_symmetric}}
%
%  The diagonal blocks X_lambda are the S_n-isotypic sectors (Schur-Weyl), one
%  per Young diagram lambda |- n with at most dim(B) rows. Shapes shown are
%  representative: (n) [symmetric subspace] -> (n-1,1) -> ... -> (2,1,...,1)
%  -> (1,...,1) [antisymmetric]; the diagonal dots stand for all remaining lambda.
%
%  This file also compiles on its own (pdflatex bose_vs_symmetric.tex) for a
%  cropped preview. Uncomment \usepackage{mathpazo} below for a Palladio preview.
% =============================================================================
\documentclass[border=10pt]{standalone}
\usepackage{amssymb,amsmath}
\usepackage{tikz}
% \usepackage{mathpazo}   % <- optional: Palladio font in the standalone preview

\begin{document}
\definecolor{bsacc}{HTML}{1B7A78}\definecolor{bsaccfill}{HTML}{CDE8E6}
\definecolor{bsneu}{HTML}{5B6B85}\definecolor{bsneufill}{HTML}{DEE3EC}
\definecolor{bszero}{HTML}{AAB0BB}
\tikzset{young/.style={draw=bsneu,line width=0.3pt}}

% Young-diagram glyphs (compact).  (#1,#2)=top-left corner of first box, #3=unit
\providecommand{\yRow}[3]{% (n): one long row
  \foreach \c in {0,1,2}{\draw[young] (#1+\c*#3,#2-#3) rectangle (#1+\c*#3+#3,#2);}
  \node[bsneu,inner sep=0.5pt,anchor=west] at (#1+3*#3,#2-0.5*#3){\scriptsize$\cdots$};}
\providecommand{\yArm}[4]{% long top row + #4 boxes below the first box
  \foreach \c in {0,1,2}{\draw[young] (#1+\c*#3,#2-#3) rectangle (#1+\c*#3+#3,#2);}
  \node[bsneu,inner sep=0.5pt,anchor=west] at (#1+3*#3,#2-0.5*#3){\scriptsize$\cdots$};
  \foreach \r in {1,...,#4}{\draw[young] (#1,#2-\r*#3-#3) rectangle (#1+#3,#2-\r*#3);}}
\providecommand{\yLeg}[3]{% (2,1,...): 2 top boxes + 1 leg box + vdots
  \foreach \c in {0,1}{\draw[young] (#1+\c*#3,#2-#3) rectangle (#1+\c*#3+#3,#2);}
  \draw[young] (#1,#2-2*#3) rectangle (#1+#3,#2-#3);
  \node[bsneu,inner sep=0.5pt] at (#1+0.5*#3,#2-2.55*#3){\scriptsize$\vdots$};}
\providecommand{\yCol}[3]{% (1,...,1): 2 boxes + vdots
  \foreach \r in {0,1}{\draw[young] (#1,#2-\r*#3-#3) rectangle (#1+#3,#2-\r*#3);}
  \node[bsneu,inner sep=0.5pt] at (#1+0.5*#3,#2-2.55*#3){\scriptsize$\vdots$};}

% one operator matrix.  #1 = 1 (symmetric, all blocks) | 0 (Bose, top block only)
% Four equal 1.0-unit blocks; label X_lambda on top of its shape, centred with
% margins.  Label centre = block_top - 0.26 ; diagram top = block_top - 0.50.
\providecommand{\bsMatrix}[1]{%
  \def\LL{4.7}%
  \node[bszero] at (3.5,3.85){\large$0$};\node[bszero] at (0.95,0.85){\large$0$};%
  % Block X_{(n)} -- teal ; [0,1.0]x[3.7,4.7]
  \fill[bsaccfill,draw=bsacc,line width=0.8pt] (0,4.7) rectangle (1.0,3.7);
  \node[bsacc,inner sep=1pt] at (0.5,4.44){\small$X_{(n)}$};\yRow{0.284}{4.20}{0.12}
  % Block X_{(n-1,1)} ; [1.0,2.0]x[2.7,3.7]
  \ifnum#1=1
    \fill[bsneufill,draw=bsneu,line width=0.6pt] (1.0,3.7) rectangle (2.0,2.7);
    \node[bsneu,inner sep=1pt] at (1.5,3.44){\footnotesize$X_{(n{-}1,1)}$};\yArm{1.284}{3.20}{0.12}{1}
  \else
    \draw[bszero,dashed,line width=0.6pt] (1.0,3.7) rectangle (2.0,2.7);
    \node[bszero] at (1.5,3.2){$0$};
  \fi
  % diagonal dots ; gap [2.0,2.7]
  \node[bsneu,font=\large] at (2.35,2.35){$\ddots$};
  % Block X_{(2,1,...,1)} ; [2.7,3.7]x[1.0,2.0]
  \ifnum#1=1
    \fill[bsneufill,draw=bsneu,line width=0.6pt] (2.7,2.0) rectangle (3.7,1.0);
    \node[bsneu,inner sep=1pt] at (3.2,1.74){\footnotesize$X_{(2,1,\dots,1)}$};\yLeg{3.08}{1.50}{0.12}
  \else
    \draw[bszero,dashed,line width=0.6pt] (2.7,2.0) rectangle (3.7,1.0);
    \node[bszero] at (3.2,1.5){$0$};
  \fi
  % Block X_{(1,...,1)} -- antisymmetric ; [3.7,4.7]x[0,1.0]
  \ifnum#1=1
    \fill[bsneufill,draw=bsneu,line width=0.6pt] (3.7,1.0) rectangle (4.7,0);
    \node[bsneu,inner sep=1pt] at (4.2,0.74){\footnotesize$X_{(1,\dots,1)}$};\yCol{4.14}{0.50}{0.12}
  \else
    \draw[bszero,dashed,line width=0.6pt] (3.7,1.0) rectangle (4.7,0);
    \node[bszero] at (4.2,0.5){$0$};
  \fi
  \draw[line width=1pt] (0,0) rectangle (\LL,\LL);%
}
%% ---------------------------------------------------------------------------
%  Each matrix is drawn at side 4.7 and scaled by 1.25 -> side 5.875.
%  Right matrix starts at x = 5.875 + 1.30.
\begin{tikzpicture}[font=\small]
  % ---- left: symmetric ----
  \begin{scope}[scale=1.25]\bsMatrix{1}\end{scope}
  \node[align=center,anchor=south] at (2.9375,6.55)
     {\textbf{Symmetric}\\[2pt]$U(\pi)\,X\,U(\pi)^{\!\top}=X\ \ \forall\pi\in S_n$};
  \node[anchor=north,align=center] at (2.9375,-0.55)
     {$X=\displaystyle\bigoplus_{\lambda\vdash n}X_\lambda\ \in\ \operatorname{End}_{\mathbb{C}[S_n]}(B_1^n)$};

  % ---- right: Bose-symmetric ----
  \begin{scope}[shift={(7.175,0)}]\begin{scope}[scale=1.25]\bsMatrix{0}\end{scope}\end{scope}
  \node[align=center,anchor=south] at (10.1125,6.55)
     {\textbf{Bose-symmetric}\\[2pt]$P_{\vee^n}\,X\,P_{\vee^n}=X$};
  \node[anchor=north,align=center] at (10.1125,-0.55)
     {$X=X_{(n)}\ \in\ \operatorname{End}\!\big(\vee^n(B)\big)$};
\end{tikzpicture}
\end{document}

==> corollary_4_2_schematic.tex <==
\documentclass[border=12pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,decorations.pathreplacing,positioning,calc,shapes.geometric}

\definecolor{sdp1}{RGB}{219,234,254}
\definecolor{sdp2}{RGB}{191,219,254}
\definecolor{sdpn}{RGB}{147,197,253}
\definecolor{blin}{RGB}{37,99,235}
\definecolor{csep}{RGB}{254,215,170}
\definecolor{csin}{RGB}{234,88,12}
\definecolor{pt}  {RGB}{30,41,59}
\definecolor{star}{RGB}{190,18,60}
\definecolor{gd}  {RGB}{120,120,120}
\definecolor{rnd} {RGB}{13,148,136}

\begin{document}
\begin{tikzpicture}[>=Stealth, line join=round, font=\small]

% geometry: tangent at P=(-1.12,0), opening right
% cSEP (0,0) 1.12 0.86 | SDPn (0.88,0) 2.00 1.46 | SDP2 (1.63,0) 2.75 2.02 | SDP1 (2.38,0) 3.50 2.60
% right vertices: cSEP 1.12 , U_n 2.88 , U_2 4.38 , U_1 5.88

\fill[sdp1] (2.38,0) ellipse [x radius=3.5,  y radius=2.6];
\draw[blin!70,thick] (2.38,0) ellipse [x radius=3.5, y radius=2.6];
\fill[sdp2] (1.63,0) ellipse [x radius=2.75, y radius=2.02];
\draw[blin!70,thick] (1.63,0) ellipse [x radius=2.75, y radius=2.02];
\fill[sdpn] (0.88,0) ellipse [x radius=2.0,  y radius=1.46];
\draw[blin,thick,dashed] (0.88,0) ellipse [x radius=2.0, y radius=1.46];
\fill[csep] (0,0) ellipse [x radius=1.12, y radius=0.86];
\draw[csin,very thick] (0,0) ellipse [x radius=1.12, y radius=0.86];

% other measurement-based rounding outcomes (dotted, drawn UNDER all markers/labels):
% SDP_n optimizer --> other feasible product points in cSEP(G). Routed low to clear the labels.
\draw[black,densely dotted,thin,shorten >=1.8pt,-{Stealth[length=3.5pt]}] (2.85,0) .. controls (1.40,0.92) and (0.00,0.72) .. (-0.62,0.30);  % arc OVER  -> upper-left
\draw[black,densely dotted,thin,shorten >=1.8pt,-{Stealth[length=3.5pt]}] (2.85,0) .. controls (1.60,1.00) and (0.55,0.90) .. (-0.02,0.52);  % arc OVER  -> upper-centre
\draw[black,densely dotted,thin,shorten >=1.8pt,-{Stealth[length=3.5pt]}] (2.85,0) .. controls (1.40,-0.30) and (-0.10,-0.35) .. (-0.68,-0.22); % pass UNDER -> lower-left
\draw[black,densely dotted,thin,shorten >=1.8pt,-{Stealth[length=3.5pt]}] (2.85,0) to[bend right=16] (-0.18,-0.50); % pass UNDER -> lower-centre
\draw[black,densely dotted,thin,shorten >=1.8pt,-{Stealth[length=3.5pt]}] (2.85,0) to[bend right=8]  (0.34,-0.36);  % pass UNDER -> lower-right

% inner feasible product points C_n
\foreach \p in {(-0.62,0.30),(-0.02,0.52),(-0.68,-0.22),%
                (-0.18,-0.50),(0.34,-0.36)}{\fill[pt] \p circle (1.5pt);}
% rounded best inner product point (attains L_n)
\fill[star] (0.58,0.10) circle (2.3pt);
\draw[star] (0.58,0.10) circle (3.9pt);

% ---- extreme points of cSEP are PRODUCT states (mark two on the boundary) ----
\node[diamond,draw=csin,fill=csin,inner sep=1.7pt] (optc) at (1.12,0) {}; % optimizer of cSEP
\node[anchor=west,text=csin,font=\scriptsize] at (1.22,0.30) {$\rho^\star_{\mathrm{cSEP}}$};

% ---- optimizer of SDP_n(G): on the boundary, achieves U_n ----
\fill[white] (2.88,0) circle (3.2pt);
\fill[blin] (2.88,0) circle (2.3pt);
\node[anchor=west,text=blin!80!black,font=\scriptsize] at (3.06,0.16)
   {$\rho^\star_{AB_1^n}$ -- optimizer of $\mathrm{SDP}_n(G)$};

% ---- rounding: SDP_n optimizer  -->  product point in cSEP(G) ----
\draw[->,black,very thick]
   (2.72,-0.10) .. controls (2.0,-1.05) and (1.15,-0.60) .. (0.74,0.02);
\node[text=black,font=\scriptsize,align=center] at (1.82,-1.11)
   {measurement-based rounding};

\node[blin!80!black] at (2.55,2.30) {$\mathrm{SDP}_1(G)$};
\node[blin!80!black] at (1.75,1.74) {$\mathrm{SDP}_2(G)$};
\node[blin!85!black] at (0.95,1.16) {$\mathrm{SDP}_n(G)$};

\draw[->,blin!70,thick] (4.15,2.13) to[bend right=16] (2.23,1.10);
\node[blin!60!black,font=\footnotesize] at (4.35,2.31) {$n\!\uparrow$};

% common tangent on non-objective side
\draw[gd,dashed] (-1.12,-2.75) -- (-1.12,2.7);
\fill[black] (-1.12,0) circle (2.1pt);
\node[font=\footnotesize] at (-1.32,0.22) {$P$};


% ===== legend =====
\begin{scope}[shift={(-1.05,4.35)}, font=\footnotesize]
  \fill[csep] (0,0) rectangle (0.40,0.28); \draw[csin,very thick] (0,0) rectangle (0.40,0.28);
  \node[anchor=west,text=csin] at (0.52,0.14)
     {$\mathrm{cSEP}(G)$ \ -- target set};
  \fill[pt] (0.20,-0.31) circle (1.5pt);
  \node[anchor=west,text=pt] at (0.52,-0.31)
     {$\mathcal C_n$ \ -- feasible \emph{product} points $(\subseteq\mathrm{cSEP}(G))$};
  \fill[star] (0.20,-0.76) circle (2.3pt); \draw[star] (0.20,-0.76) circle (3.9pt);
  \node[anchor=west,text=star] at (0.52,-0.76)
     {$\tau^\star$ \ -- best inner point, attains $L_n=\max_{\tau\in\mathcal C_n}\mathrm{tr}[G_{AB}\tau]$};
\end{scope}

% ===== projection guides + value axis (objective = horizontal) =====
\def\yax{-3.55}
\draw[gd!70,dashed] (0.58,0.10) -- (0.58,\yax);
\draw[gd!70,dashed] (1.12,0)    -- (1.12,\yax);
\draw[gd!70,dashed] (2.88,0)    -- (2.88,\yax);

\draw[->,thick] (-1.4,\yax) -- (6.4,\yax);
\node[anchor=west,font=\footnotesize] at (6.02,{\yax-0.30})
   {increasing $\mathrm{tr}[G_{AB}\,\cdot\,]$};
\node[font=\footnotesize] at (-1.12,{\yax-0.30}) {$\leftarrow$ tight};

\foreach \x/\c in {0.58/star,1.12/csin,2.88/blin,4.38/gd,5.88/gd}
   \draw[\c,thick] (\x,{\yax+0.12}) -- (\x,{\yax-0.12});
\node[anchor=north east,text=star,font=\footnotesize]  at (0.66,{\yax-0.16}) {$L_n$};
\node[anchor=north west,text=csin,font=\footnotesize]  at (1.16,{\yax-0.16}) {$\mathrm{cSEP}(G)$};
\node[anchor=north,text=blin!80!black,font=\footnotesize] at (2.88,{\yax-0.16}) {$U_n$};
\node[anchor=north,text=gd,font=\scriptsize] at (4.38,{\yax-0.16}) {$U_2$};
\node[anchor=north,text=gd,font=\scriptsize] at (5.88,{\yax-0.16}) {$U_1$};

\draw[->,blin,thick] (2.70,{\yax+0.34}) -- (1.30,{\yax+0.34});
\draw[->,star,thick] (0.72,{\yax+0.34}) -- (1.00,{\yax+0.34});

\draw[decorate,decoration={brace,amplitude=5pt,mirror},thick]
   (0.58,{\yax-0.98}) -- (2.88,{\yax-0.98});
\node[anchor=north,font=\footnotesize] at (1.73,{\yax-1.10})
   {$U_n-L_n\le\epsilon(|A|,|B|,n)\xrightarrow{\,n\to\infty\,}0$};


\end{tikzpicture}
\end{document}

==> rounding.tex <==
\documentclass[border=8pt]{standalone}

\usepackage{mathpazo}      % Palatino/Palladio, to match the paper
\usepackage{amsmath,amssymb}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,backgrounds,calc,arrows.meta,%
                decorations.pathmorphing,decorations.pathreplacing}

% ---------- colours ----------
\definecolor{Aline}{RGB}{38,70,160}     \definecolor{Afill}{RGB}{223,231,247}
\definecolor{Bline}{RGB}{196,96,22}     \definecolor{Bfill}{RGB}{250,235,220}
\definecolor{Kline}{RGB}{150,40,110}    \definecolor{Kfill}{RGB}{245,225,238}
\definecolor{Dline}{RGB}{130,130,130}   \definecolor{Dfill}{RGB}{239,239,239}
\definecolor{Sline}{RGB}{30,120,70}     \definecolor{Sfill}{RGB}{223,240,228}
\definecolor{Gline}{RGB}{95,95,95}

% ---------- notation ----------
\newcommand{\st}{^{\star}}
\newcommand{\zk}{z_1^{k}}

% ---------- styles ----------
\tikzset{
  sys/.style   ={draw,rounded corners=2pt,minimum width=9mm,minimum height=8mm,
                 line width=.7pt,font=\small},
  Asys/.style  ={sys,draw=Aline,fill=Afill},
  Bsys/.style  ={sys,draw=Bline,fill=Bfill},
  Ksys/.style  ={sys,draw=Kline,fill=Kfill,line width=1pt},
  Dsys/.style  ={sys,draw=Dline,fill=Dfill},
  qwire/.style ={-{Stealth[length=2mm]},line width=.9pt,rounded corners=1.5pt},
  cwire/.style ={-{Stealth[length=2mm]},line width=.7pt,double,double distance=1.1pt,
                 color=Gline,rounded corners=1.5pt},
  note/.style  ={font=\footnotesize,align=center},
  lbl/.style   ={note,fill=white,inner sep=1.6pt},
}
% measurement meter (informationally complete POVM)
\tikzset{
  meter/.pic={
    \draw[line width=.8pt,fill=white,rounded corners=1pt]
        (-3.5mm,-3mm) rectangle (3.5mm,3mm);
    \draw[line width=.6pt] (-2mm,-1.2mm) arc (180:0:2mm);
    \draw[line width=.6pt,-{Stealth[length=1.3mm]}] (0,-1.2mm) -- (1.7mm,1.7mm);
  }
}
% ground / trace-out symbol
\tikzset{
  trace/.pic={
    \draw[line width=.8pt] (0,0) -- (0,-2mm);
    \draw[line width=.8pt] (-2.4mm,-2mm) -- (2.4mm,-2mm);
    \draw[line width=.8pt] (-1.5mm,-3mm) -- (1.5mm,-3mm);
    \draw[line width=.8pt] (-0.6mm,-4mm) -- (0.6mm,-4mm);
  }
}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

% ============================================================
% STAGE 1 : symmetric-extension SDP optimiser
% ============================================================
\node[Asys] (A) at (0,0) {$A$};
\node[Bsys] (b1)  at (1.8,0) {$B_1$};
\node[fill=white,inner sep=1.5pt] (bd1) at (2.6,0) {$\cdots$};
\node[Bsys] (bk)  at (3.4,0) {$B_k$};
\node[Ksys] (bk1) at (4.9,0) {$B_{k+1}$};
\node[Dsys] (bk2) at (6.3,0) {$B_{k+2}$};
\node[fill=white,inner sep=1.5pt] (bd2) at (7.1,0) {$\cdots$};
\node[Dsys] (bn)  at (7.9,0) {$B_n$};

\begin{scope}[on background layer]
  \node[draw=Aline!55,dashed,rounded corners=6pt,line width=.8pt,
        inner sep=5.5mm,fill=Aline!4,fit=(A)(b1)(bn)] (state) {};
\end{scope}
\begin{scope}[on background layer]
  \draw[Aline!50,decorate,decoration={snake,amplitude=.5mm,segment length=2.4mm},
        line width=.6pt] (A.east) -- (bn.west);
\end{scope}
\node[note,anchor=south] at (state.north)
   {$\rho\st_{AB_1^{\,n}}$ : optimizer of $\mathrm{SDP}_n(G)$, \ permutation--symmetric over $B_1,\dots,B_n$};

% ============================================================
% STAGE 2 : IC measurement / retain / discard
% ============================================================
\def\ym{-3.2}
\draw[qwire] (b1.south) -- (1.8,\ym+0.35);  \pic at (1.8,\ym) {meter};
\draw[qwire] (bk.south) -- (3.4,\ym+0.35);  \pic at (3.4,\ym) {meter};
\node at (2.6,\ym) {$\cdots$};
% label drawn AFTER the wires so they pass behind it and the text stays legible
\node[note,text=Bline,fill=white,inner sep=3pt,text width=4.5cm] at (2.6,-1.5)
   {measure copies $B_1,\dots,B_k$ with an\\ informationally--complete POVM};

\node[lbl,text=Kline,anchor=west] at (5.2,-1.4) {retain};

\draw[qwire,Dline] (bk2.south) -- (6.3,\ym+0.35);  \pic[Dline] at (6.3,\ym) {trace};
\draw[qwire,Dline] (bn.south)  -- (7.9,\ym+0.35);  \pic[Dline] at (7.9,\ym) {trace};
\node[Dline] at (7.1,\ym+0.15) {$\cdots$};
\node[note,Dline] at (7.1,\ym-0.55) {trace out (discard)};

% ============================================================
% STAGE 3 : conditional product state (fixed outcome z_1^k)
% ============================================================
\node[sys,draw=Sline!55,fill=Sline!5,rounded corners=5pt,line width=.8pt,
      minimum width=6.2cm,minimum height=1.25cm] (cbox) at (2.6,-5.4) {};
\node[Asys] (cA) at (1.2,-5.4) {$\rho\st_{A\,|\,\zk}$};
\node[font=\large]     at (2.6,-5.4) {$\otimes$};
\node[Ksys] (cB) at (4.15,-5.4) {$\rho\st_{B_{k+1}\,|\,\zk}$};

% quantum wires (retained systems)
\draw[qwire] (A.south)   -- (0,-4.35)   -- (1.2,-4.35)  -- (1.2,-4.775);
\draw[qwire] (bk1.south) -- (4.9,-4.35) -- (4.15,-4.35) -- (4.15,-4.775);
% classical conditioning wires from the meters
\draw[cwire] (1.8,\ym-0.35) -- (1.8,-4.775);
\node[lbl,anchor=west] at (1.92,-4.0) {$z_1$};
\draw[cwire] (3.4,\ym-0.35) -- (3.4,-4.775);
\node[lbl,anchor=west] at (3.52,-4.0) {$z_k$};

\node[note,anchor=west,Sline,text width=3.2cm] at (5.85,-5.4)
   {conditional \emph{product} state; outcome $\zk$ with prob.\ $p(\zk)$; feasible for $\mathrm{cSEP}(G)$};

% ============================================================
% STAGE 4 : convex mixture  ->  feasible separable candidate
% ============================================================
\node[sys,draw=Sline,fill=Sfill,line width=1pt,rounded corners=4pt,
      minimum width=10.6cm,minimum height=1.2cm] (mix) at (2.6,-7.5)
   {$\displaystyle \sigma^{(n,k)}_{AB_{k+1}}
        \;=\; \sum_{\zk\in Z^{k}} p(\zk)\,
              \rho\st_{A\,|\,\zk}\otimes\rho\st_{B_{k+1}\,|\,\zk}$};
\draw[qwire] (cbox.south) -- (mix.north);
\node[note,Sline,anchor=north] at (mix.south)
   {feasible \emph{separable} candidate for $\mathrm{cSEP}(G)$};

% ---- convergence / de Finetti note (bottom bar) ----
\node[draw=Gline!45,rounded corners=3pt,fill=black!2,line width=.6pt,
      note,anchor=north,text width=10.5cm,inner sep=5pt] (dfbox) at (2.6,-9.05)
   {\textbf{Convergence (constrained de Finetti).} There is an index
    $k_n\in\{1,\dots,n-1\}$ with
    \[0\;\le\; \mathrm{cSEP}(G)-\operatorname{tr}\!\big[G_{AB}\,\sigma^{(n,k_n)}\big]\;\le\;\epsilon(|A|,|B|,n),\]
    where $\epsilon\to0$ as $n\to\infty$.};

\end{tikzpicture}
\end{document}

